Vertically constrained Motzkin-like paths inspired by bobbin lace

Inspired by a new mathematical model for bobbin lace, this paper considers finite lattice paths formed from the set of step vectors $\mathfrak{A}=$$\{\rightarrow,$ $\nearrow,$ $\searrow,$ $\uparrow,$ $\downarrow\}$ with the restriction that vertical steps $(\uparrow, \downarrow)$ cannot be consecutive. The set $\mathfrak{A}$ is the union of the well known Motzkin step vectors $\mathfrak{M}=$$\{\rightarrow,$ $\nearrow,$ $\searrow\}$ with the vertical steps $\{\uparrow, \downarrow\}$. An explicit bijection $\phi$ between the exhaustive set of vertically constrained paths formed from $\mathfrak{A}$ and a bisection of the paths generated by $\mathfrak{M}$ is presented. In a similar manner, paths with the step vectors $\mathfrak{B}=$$\{\nearrow,$ $\searrow,$ $\uparrow,$ $\downarrow\}$, the union of Dyck step vectors and constrained vertical steps, are examined. We show, using the same $\phi$ mapping, that there is a bijection between vertically constrained $\mathfrak{B}$ paths and the subset of Motzkin paths avoiding horizontal steps at even indices. Generating functions are derived to enumerate these vertically constrained, partially directed paths when restricted to the half and quarter-plane. Finally, we extend Schr\"{o}der and Delannoy step sets in a similar manner and find a bijection between these paths and a subset of Schr\"{o}der paths that are smooth (do not change direction) at a regular horizontal interval.

==> figures/all.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.08876953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52698061)%
    \put(0,0){\includegraphics[width=\unitlength]{all.pdf}}%
    \put(0.07781699,0.37942984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Dyck}}}}%
    \put(0.46262558,0.37942984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Schr\"{o}der}}}}%
    \put(0.84804458,0.37942984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Motzkin}}}}%
    \put(0.07781699,0.04150723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Extended Dyck}}}}%
    \put(0.46262558,0.04150723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Extended Schr\"{o}der}}}}%
    \put(0.84804458,0.04150723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Extended Motzkin}}}}%
  \end{picture}%
\endgroup%


==> figures/dyckrecurrence2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dyckrecurrence2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.4297668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64825716)%
    \put(0.9911271,0.60255954){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9911271,0.46127672){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.87953759,0.46521382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d}}}%
    \put(0.87899023,0.17314151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c}}}%
    \put(0.9911271,0.17314151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9911271,0.03139776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dyckrecurrence2.pdf}}%
    \put(0.83232598,0.03139776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0.83100081,0.31999389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b}}}%
    \put(0.99011882,0.31999389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.92547204,0.60255954){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0.92626906,0.31999389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dyckrecurrence2.pdf}}%
    \put(0.57772635,0.31999389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0.57687531,0.60255954){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dyckrecurrence2.pdf}}%
    \put(0.29317002,0.17314151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c}}}%
    \put(0.29374618,0.46521382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dyckrecurrence2.pdf}}%
    \put(0.00969871,0.03139776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dyckrecurrence2.pdf}}%
    \put(0.00972152,0.31999389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b}}}%
  \end{picture}%
\endgroup%


==> figures/example3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.04575195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34047296)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example3.pdf}}%
    \put(0.14511699,0.29965292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\q{flat steps not at even indices}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example3.pdf}}%
    \put(0.14511699,0.33308394){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Motzkin   $n=6$}}}}%
    \put(0.49036895,0.29965292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\q{flat steps not at odd indices}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example3.pdf}}%
    \put(0.49036895,0.33308394){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Motzkin   $n=7$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example3.pdf}}%
    \put(0.91963023,0.14445308){\color[rgb]{0.44705882,0.62352941,0.81176471}\makebox(0,0)[lb]{\smash{\s{$\DWSet$}}}}%
    \put(0.91963023,0.12223262){\color[rgb]{0.44705882,0.62352941,0.81176471}\makebox(0,0)[lb]{\smash{\s{$n=3$}}}}%
    \put(0.91963023,0.23991257){\color[rgb]{0.8,0,0}\makebox(0,0)[lb]{\smash{\s{$\DWRSet$}}}}%
    \put(0.91963023,0.212137){\color[rgb]{0.8,0,0}\makebox(0,0)[lb]{\smash{\s{$n=3$}}}}%
  \end{picture}%
\endgroup%


==> figures/exampleB.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.21083984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34479701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exampleB.pdf}}%
    \put(0.45213149,0.33147977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small Motzkin    $n=5$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exampleB.pdf}}%
    \put(0.12757252,0.33147977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small Motzkin    $n=4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exampleB.pdf}}%
    \put(0.90434727,0.2409563){\color[rgb]{0.8,0,0}\makebox(0,0)[b]{\smash{{\small$n=2$}}}}%
    \put(0.90434727,0.27183026){\color[rgb]{0.8,0,0}\makebox(0,0)[b]{\smash{{\small$\MWRSet$}}}}%
    \put(0.90434727,0.15225074){\color[rgb]{0.44705882,0.62352941,0.81176471}\makebox(0,0)[b]{\smash{{\small $\MWSet$}}}}%
    \put(0.90434727,0.12447623){\color[rgb]{0.44705882,0.62352941,0.81176471}\makebox(0,0)[b]{\smash{{\small$n=2$}}}}%
  \end{picture}%
\endgroup%


==> figures/laceconnection.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'laceconnection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2265.37871094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2948785)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{laceconnection.pdf}}%
    \put(0.08734871,0.00650416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\g{(a)}}}}%
    \put(0.27098246,0.00650415){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\g{(b)}}}}%
    \put(0.49699324,0.00650415){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\g{(c)}}}}%
    \put(0.81482089,0.00650415){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\g{(d)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{laceconnection.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mapping.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{955.29101562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2790792)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mapping.pdf}}%
    \put(0.20326919,0.2552931){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{Motzkin}}}}%
    \put(0.20333625,0.00174196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\q{$\step{1,1}\step{1,0}\step{1,0}\step{1,1}\step{1,-1}\step{1,-1}\step{0,1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mapping.pdf}}%
    \put(0.91156302,0.25758706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\MWSet$}}}}%
    \put(0.91142154,0.00174196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\q{$\step{0,1}\step{1,0}\step{1,1}\step{0,-1}\step{1,-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mapping.pdf}}%
    \put(0.6077652,0.25999143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\phi$}}}}%
  \end{picture}%
\endgroup%


==> figures/motzkinrecurrence.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motzkinrecurrence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.55395508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55577142)%
    \put(0,0){\includegraphics[width=\unitlength]{motzkinrecurrence.pdf}}%
    \put(0.98086731,0.50662126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.97984077,0.38956045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.97984077,0.14768432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.98086731,0.03294165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00144693,0.03341092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(-0.00262011,0.14815359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.26667952,0.1476843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.27060968,0.38956045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.76529174,0.03341092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.76467582,0.14768431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.76569252,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.83169454,0.14768431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.8356247,0.38956046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.83102969,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.89632776,0.38956046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.90300513,0.50662126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.89698275,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.97943993,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(-0.00156424,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.26601475,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.53467328,0.2709808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.53401825,0.38956045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.54069562,0.50662126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
  \end{picture}%
\endgroup%


==> figures/schroder_example.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schroder_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.95588379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48999184)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schroder_example.pdf}}%
    \put(0.89791636,0.20837384){\color[rgb]{0.44705882,0.62352941,0.81176471}\makebox(0,0)[lb]{\smash{\s{$\CWSet$}}}}%
    \put(0.89791636,0.17645013){\color[rgb]{0.44705882,0.62352941,0.81176471}\makebox(0,0)[lb]{\smash{\s{$n=2$}}}}%
    \put(0.89791636,0.34551869){\color[rgb]{0.8,0,0}\makebox(0,0)[lb]{\smash{\s{$\CWRSet$}}}}%
    \put(0.89791636,0.30561405){\color[rgb]{0.8,0,0}\makebox(0,0)[lb]{\smash{\s{$n=2$}}}}%
    \put(0.12279522,0.43134655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\q{smooth at $3i+2$}}}}%
    \put(0.12279522,0.47937618){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{\ssd Schr\"{o}der   $n=6$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schroder_example.pdf}}%
    \put(0.46691842,0.43134655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\q{smooth at $3i+1$}}}}%
    \put(0.46691842,0.47937618){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{\ssd Schr\"{o}der   $n=8$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schroder_example.pdf}}%
  \end{picture}%
\endgroup%


==> figures/schroder_mapping.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schroder_mapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1216.49501953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26827287)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schroder_mapping.pdf}}%
    \put(0.63834019,0.2532836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\gamma$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schroder_mapping.pdf}}%
    \put(0.21048476,0.2532836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{\ssd Schr\"{o}der}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schroder_mapping.pdf}}%
    \put(0.92832746,0.2532836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\CWRSet$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schroder_mapping.pdf}}%
  \end{picture}%
\endgroup%


==> figures/schroder_unmapping.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schroder_unmapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1239.76582031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26072488)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schroder_unmapping.pdf}}%
    \put(0.0693141,0.2455916){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\GCWSet$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schroder_unmapping.pdf}}%
    \put(0.76793326,0.2455916){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{\ssd Delannoy}}}}%
    \put(0.34138017,0.2455916){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\lambda$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schroder_unmapping.pdf}}%
  \end{picture}%
\endgroup%


==> figures/schroderrecurrence.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schroderrecurrence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.9059082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59818479)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schroderrecurrence.pdf}}%
    \put(0.81050531,0.01054239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0.80922434,0.11727774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b}}}%
    \put(0.81005975,0.20625349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schroderrecurrence.pdf}}%
    \put(0.58866494,0.37317418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.51537538,0.46599793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.60003588,0.56929798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{i}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schroderrecurrence.pdf}}%
    \put(0.9899016,0.56929798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9899016,0.01021835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.99172011,0.20233801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.99172011,0.37317418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.9899016,0.46599793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9899016,0.29119673){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.9899016,0.1169537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schroderrecurrence.pdf}}%
    \put(0.32761197,0.20237345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.25684131,0.29152077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.33151057,0.36526558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schroderrecurrence.pdf}}%
    \put(0.08260234,0.01054239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(-0.00345305,0.11727774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{schroderrecurrence.pdf}}%
    \put(0.07168624,0.20237345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.93247227,0.46599793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{h}}}%
    \put(0.93254653,0.56929798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{i}}}%
    \put(0.93324271,0.37317418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{g}}}%
    \put(0.87043524,0.37317418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0.87120568,0.29152077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0.87192042,0.20625349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d}}}%
  \end{picture}%
\endgroup%


==> figures/unmapping.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unmapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{952.72783203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28673014)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unmapping.pdf}}%
    \put(0.1009355,0.26759102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\GMWSet$}}}}%
    \put(-0.04691709,0.00174663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\q{$\step{0,1}\step{1,-1}\step{1,-1}\step{0,1}\step{1,0}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unmapping.pdf}}%
    \put(0.67830227,0.26759102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s{Grand Motzkin}}}}%
    \put(0.62065117,0.00174663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\q{$\step{1,1}\step{1,-1}\step{1,0}\step{1,-1}\step{1,1}\step{1,0}\step{1,0}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unmapping.pdf}}%
    \put(0.39283162,0.26759102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{$\psi$}}}}%
  \end{picture}%
\endgroup%

